Elemental Abundance Survey of The Galactic Thick Disk

[Abridged abstract] We have performed an abundance analysis for 176 F- and G- dwarfs of the Galactic thick disk component. Using accurate radial velocities combined with $Hipparcos$ astrometry, kinematics (U, V, and W) and Galactic orbital parameters were computed. We estimate the probability for a star to belong to the thin disk, the thick disk or the halo. Abundances of C, O, Na, Mg, Al, Si, Ca, Sc, Ti, V, Cr, Mn, Fe, Co, Ni, Cu, Zn, Y, Ba, Ce, Nd, and Eu have been obtained. The abundances for thick disk stars are compared with those for thin disk members from Reddy et al. (2003). The ratios of $\alpha$-elements (O, Mg, Si, Ca and Ti) to iron for thick disk disk stars show a clear enhancement compared to thin disk members in the range $-0.3 <$ [Fe/H] $ < -1.2$. There are also other elements -- Al, Sc, V, Co, and possibly Zn -- which show enhanced ratios to iron in the thick disk relative to the thin disk. The abundances of Na, Cr, Mn, Ni, and Cu (relative to Fe) are very similar for thin and thick disk stars. The dispersion in abundance ratios [X/Fe] at given [Fe/H] for thick disk stars is consistent with the expected scatter due to measurement errors, suggesting a lack of `cosmic' scatter. The observed compositions of the thin and thick disks seem to be consistent with models of galaxy formation by hierarchical clustering in a $\Lambda$CDM universe. In particular, the distinct abundance patterns observed in the thin and thick disks, and the chemical homogeneity of the thick disk at different galactocentric distances favor a scenario in which the majority of thick-disk stars were formed {\it in situ}, from gas rich merging blocks.

==> (inline-0) <==
\begin{tabular}{rccrrrrrrrrcl}
\hline \hline
Star   &  [Fe/H] & $T_{\rm eff}$ & log $g$ & $R_{\rm v}$  & $U_{\rm LSR}$ & $V_{\rm LSR}$ & $W_{\rm LSR}$ & $R_{\rm m}$ & $e$ &
$Z_{\rm max}$ & $\tau_{9}$ & $\%$P \\
HIP     &        &    (K)    &(cm s$^{-2}$)        & \multicolumn{4}{c}{(km s$^{-1}$)}& (kpc)  & & (kpc)  & (Gyrs) \\
\hline
\multicolumn{12}{c}{Thick Disk} \\
\hline
3086&    -0.23&      5697&      4.14&  -29.2 &   -159&     -50&      56&      8.55&     0.51&     0.70&      7.9$^{+2.4}_{-1.8}$ &      95$\pm$1 \\
3185&    -0.65&      5344&      3.81&  -45.3   &-37&     -84&      45&      6.20&     0.40&     0.43&      11.3$^{+2.7}_{-2.2}$ &      87$\pm$0 \\
3441&    -0.50&      5723&      4.50&  -108.3   & 89&     -66&      86&      7.08&     0.39&      1.13&       ...     &      96.$\pm$0 \\
4039&    -1.24&      5803&      3.92&  -5.3   &-116&     -92&      46&      6.75&     0.52&     0.47&      13.0$^{+2.6}_{-2.1}$ &      95$\pm$1 \\
4544&    -0.87&      5832&      4.51& -112.2    &-33&     -133&     -74&      5.35&     0.61&     0.81&       ...     &      90$\pm$6 \\
5122&    -0.62&      5204&      3.80&  8.9    &-93&     -73&      48&      6.93&     0.42&     0.50&      12.6$^{+3.0}_{-2.4}$ &      91$\pm$2 \\
5315&    -0.47&      5014&      3.45&  -94.0   & 59&     -117&      44&      5.68&     0.56&     0.41&      8.8$^{+6.7}_{-3.8}$ &      96$\pm$1 \\
5336&    -0.86&      5300&      4.67&  -99.6   &-31&     -154&     -27&      4.99&     0.72&     0.22&       ...     &      91$\pm$1 \\
5775&    -0.59&      5547&      4.62&  81.8   &-59&     -97&     -74&      6.10&     0.47&     0.90&       ...     &      96$\pm$1 \\
6159&    -0.67&      5653&      4.56&  -6.7   & 148&     -68&     -40&      7.78&     0.52&     0.43&       ...     &      93$\pm$9 \\
6607&    -0.41&      5454&      4.59&  84.7   &-15&     -80&     -68&      6.26&     0.36&     0.71&       ...     &      97$\pm$0 \\
7961&    -0.64&      5565&      3.96&  -8.6   &-86&     -71&      40&      6.83&     0.41&     0.37&      10.7$^{+2.9}_{-2.3}$ &      78$\pm$1 \\
8674&    -0.60&      5455&      4.62&   41.8  & 28&     -88&     -43&      6.10&     0.41&     0.37&       ...     &      86$\pm$11 \\
9080&    -0.37&      5162&      4.65&   -14.2  &-83&     -85&      52&      6.53&     0.45&     0.48&       ...     &      96$\pm$1 \\
10652&   -0.67&      5499&      4.58&  -20.5   &-90&     -86&      90&      6.61&     0.46&      1.21&       ...     &      93$\pm$2 \\
12579&   -0.80&      5770&      4.60&  -12.5   &-2&     -54&     -67&      6.84&     0.24&     0.70&       ...     &      94$\pm$13 \\
13366&   -0.70&      5669&      4.19&  7.0   & 45&     -99&     -74&      5.97&     0.47&     0.83&      11.8$^{+4.3}_{-3.2}$ &      96$\pm$1 \\
15405&   -0.73&      5107&      3.56&   17.8  &-137&     -95&     -40&      6.91&     0.57&     0.39&      10.2$^{+8.3}_{-4.6}$ &      94$\pm$1 \\
17147&   -0.87&      5722&      4.50&  121.0   &-100&     -80&     -38&      6.74&     0.46&     0.35&       ...     &      88$\pm$2 \\
17666&   -1.03&       5000&      4.50&  76.0  & -108&     -99&     -73&      6.04&     0.55&     0.78&        ...&      93 $\pm$ 3 \\
22020&   -0.35&      5604&      4.27&   28.1  &-71&     -85&     -53&      6.43&     0.43&     0.52&       ...&      95 $\pm$ 14 \\
22060&   -0.63&      5610&      4.61&   172.1  &-184&     -66&      52&      8.75&     0.59&     0.65&       ...&      89 $\pm$ 7 \\
23080&   -0.32&      5334&      4.60&   38.5  &-46&     -67&      55&      6.65&     0.33&     0.54&       ...&      88 $\pm$ 1 \\
24030&   -1.00&       5738&      4.64&  -15.7  &  20&     -88&      97&      6.18&     0.39&      1.22&        ...&      95 $\pm$ 1 \\
25860&   -0.35&      5543&      4.56&   48.1  &-14&     -74&     -59&      6.38&     0.34&     0.59&       ...&      94 $\pm$ 8 \\
26452&   -0.89&      5749&      4.64&   -37.7  & 3&     -96&      47&      5.93&     0.43&     0.44&       ...&      94 $\pm$ 1 \\
26828&   -0.34&      6180&      4.12&   77.7  &-63&     -81&      40&      6.42&     0.42&     0.35&      3.20$^{+3.6}_{-1.7}$&      80 $\pm$ 1 \\
27128&   -0.81&      5802&      4.16&   180.7  &-162&     -68&     -66&      8.11&     0.56&     0.91&      12.3$^{+2.8}_{-2.3}$&      91 $\pm$ 0 \\
29269&   -0.68&      5484&      3.95&  -32.0   &-95&     -85&     -74&      6.64&     0.47&     0.89&      12.2$^{+3.7}_{-2.8}$&      95 $\pm$ 1 \\
31188&   -0.59&      5789&      4.54&   3.3  & 19&     -26&      71&      7.68&     0.12&     0.77&  ...&      92 $\pm$ 3 \\
34642&   -0.44&      5747&      4.14&  -29.5   &-13&     -87&     -55&      6.09&     0.40&     0.53&      8.97$^{+3.2}_{-2.4}$&      95 $\pm$ 12 \\
35989&   -0.19&      5185&      4.60&  6.3   &-37&     -41&     -65&      7.27&     0.21&     0.68&  ...&      92 $\pm$ 13. \\
36849&   -0.77&      5843&      4.40&  -36.8    & 70&     -84&     -46&      6.35&     0.43&     0.42&  ...&      92 $\pm$ 17. \\
37233&   -0.51&      5627&      4.01&  52.8   & 13&     -67&      50&      6.55&     0.30&     0.47&      9.3$^{+2.6}_{-2.1}$&      75 $\pm$ 2 \\
38769&   -0.79&      5726&      4.15&  5.6   & 25&     -65&      69&      6.63&     0.30&     0.74&      12.7$^{+3.5}_{-2.8}$&      97 $\pm$ 1 \\
39893&   -0.84&      5249&      4.69&  -40.6   & 66&     -127&     -55&      5.59&     0.61&     0.56&  ...&      93 $\pm$ 3 \\
40613&   -0.62&      5670&      4.16&  111.3   &-27&     -138&     -36&      5.18&     0.65&     0.30&      12.4$^{+2.8}_{-2.3}$&      94 $\pm$ 1 \\
43393&   -0.59&      5256&      4.65&  33.4   & 32&     -104&     -79&      5.88&     0.47&     0.93&  ...&      95 $\pm$ 2 \\
44075&   -0.86&      5783&      4.09& 149.6    &-51&     -111&      86&      6.25&     0.39&     0.87&      12.8$^{+2.6}_{-2.2}$&      92 $\pm$ 0 \\
44347&   -0.85&      5798&      4.62&  -57.4   & 117&     -64&      31&      7.34&     0.45&     0.29&            ...&      70 $\pm$ 0 \\
44860&   -0.51&      5654&      4.27& 65.5    &-58&     -67&     -57&      6.69&     0.35&     0.57&      12.6$^{+3.8}_{-2.9}$&      92 $\pm$ 5 \\
45947&   -0.46&      4911&      3.29& 26.6    &-16&     -105&     -60&      5.77&     0.48&     0.60&      9.51$^{+8.2}_{-4.4}$&      97 $\pm$ 7 \\
50005&   -0.53&      5394&      4.64&  60.1   & 101&     -99&      41&      6.31&     0.53&     0.42&  ...&      95 $\pm$ 4 \\
50671&   -0.48&      5878&      4.45&  82.0   &-60&     -41&      63&      7.39&     0.26&     0.69&  ...&      90 $\pm$ 1 \\
50965&   -0.57&      5715&      4.56&   19.8  &-51&     -88&     -84&      6.26&     0.42&      1.02&  ...&      96 $\pm$ 1 \\
52673&   -0.66&      5541&      4.62&  74.7   & 52&     -99&     -39&      5.97&     0.47&     0.35&  ...&      92 $\pm$ 14 \\
58843&   -0.79&      5663&      4.63&  6.8   & 109&     -122&     -52&      6.01&     0.63&     0.53&  ...&      91 $\pm$ 6 \\
59233&   -0.83&      5333&      3.71& -12.2    &-181&     -72&     -37&      8.38&     0.60&     0.38&      ...&      91 $\pm$ 18 \\
59750&   -0.74&      6069&      4.44&  -3.7   & 61&     -61&     -60&      6.77&     0.35&     0.54&  ...&      93 $\pm$ 2 \\
60268&   -0.72&      5532&      4.62& -81.8    & 6.7&     -98&     -37&      5.86&     0.45&     0.32&  ...&      88 $\pm$ 5 \\
60956&   -0.58&      5362&      4.63& 6.1    & 7.3&     -139&     -64&      5.21&     0.63&     0.73&  ...&      91 $\pm$ 7 \\
62240&   -0.83&      5663&      4.46&  -36.4   & 61&     -68&     -69&      6.73&     0.35&     0.75&  ...&      97 $\pm$ 4 \\
64426&   -0.71&      5754&      4.16&  49.4   &-72&     -64&      64&      6.91&     0.36&     0.70&      11.3$^{+3.4}_{-2.6}$&      96 $\pm$0 \\
65449&   -0.44&      5383&      3.84&  -21.6   &-141&     -55&     -37&      7.97&     0.48&     0.38&      9.7$^{+4.5}_{-3.1}$&      85 $\pm$2 \\
70520&   -0.62&      5708&      4.01&  -48.2   & 96&     -78&     -65&      6.79&     0.45&     0.75&      9.9$^{+2.9}_{-2.2}$&      97 $\pm$0 \\
70681&   -1.10&       5396&      4.70& -46.7   & -12&     -41&     -69&      7.21&     0.18&     0.71&  ...&      94 $\pm$ 7 \\

\hline
\end{tabular}
\end{table*}
\begin{table*}
\begin{center}
\contcaption{} \end{center}
\begin{tabular}{rccrrrrrrrrcl}
\hline \hline
Star   & [Fe/H] & $T_{\rm eff}$ & log $g$ &$R_{\rm v}$  &$U_{\rm LSR}$ & $V_{\rm LSR}$ & $W_{\rm LSR}$ & $R_{\rm m}$ & $e$ &
$Z_{\rm max}$ & log $\tau_{9}$ & $\%$P \\
HIP     &       & (K)    &(cm s$^{-2}$)        &\multicolumn{4}{c}{ (km s$^{-1}$)} & (kpc)  & & (kpc)  & (
yrs) & \\
\hline
71819&   -0.14&      5825&      4.35&  -18.1   &-65&     -101&      38&      6.01&     0.50&     0.33&  ...&      94 $\pm$ 0 \\
72407&   -0.54&      5567&      4.56& 1.5    &-88&     -60&      48&      7.10&     0.38&     0.47&  ...&      81 $\pm$ 6 \\
72803&   -0.73&      5159&      3.57&  -98.9   &-98&     -85&     -45&      6.65&     0.47&     0.40&      9.6$^{+5.0}_{-3.3}$&      94 $\pm$1 \\
74033&   -0.85&      5574&      3.95&  -59.9   &-104&     -120&      33&      5.99&     0.62&     0.28&      13.8$^{+2.2}_{-1.9}$&      94 $\pm$2 \\
74067&   -0.75&      5572&      4.63& -61.1    &-20&     -60&     -61&      6.72&     0.27&     0.62&  ...&      91 $\pm$ 3 \\
81748&   -0.01&      5559&      4.29&  -76.0   &-4&     -65&     -56&      6.56&     0.29&     0.55&  ...&      86 $\pm$ 4 \\
84781&   -0.29&      5259&      3.86&  -93.9   &-91&     -60&      49&      7.17&     0.35&     0.54&      12.1$^{+2.8}_{-2.3}$&      85 $\pm$ 7 \\
84803&   -0.52&      5524&      3.87&  -90.5   &-47&     -79&     -51&      6.36&     0.39&     0.49&      8.4$^{+3.9}_{-2.6}$&      91 $\pm$ 13 \\
84862&   -0.41&      5605&      4.49&  -79.3   & 35&     -76&     -57&      6.40&     0.35&     0.55&  ...&      93 $\pm$ 1 \\
85373&    -0.82&      5351&      4.66& -74.1   & -57&     -103&      75&      5.99&     0.49&     0.87&      ...      &      95 $\pm$ 2 \\
85378&    -0.51&      5709&      4.22& -72.7   & -55&     -100&      73&      6.00&     0.48&     0.82&      ...&      96 $\pm$ 0 \\
85757&    -0.70&      5414&      3.81&  3.5  &  24&     -75&      71&      6.40&     0.34&     0.78&      9.9$^{+4.2}_{-2.9}$&      98 $\pm$ 0 \\
86013&    -0.70&      5630&      4.58& -138.0   & -156&     -57&      87&      8.36&     0.51&      1.35&       ...     &      88 $\pm$ 6 \\
86830&    -0.59&      5305&      3.74& -82.6   &  165&     -100&      52&      7.33&     0.63&     0.60&      11.5$^{+3.8}_{-2.9}$&      88 $\pm$ 5 \\
87089&    -0.30&      5142&      4.63& -96.3   & -47&     -120&      47&      5.58&     0.56&     0.44&      ...      &      96 $\pm$ 1 \\
87533&    -0.21&      5727&      3.97& -115.9   & -68&     -106&     -33&      5.93&     0.52&     0.28&      5.8$^{+2.0}_{-1.5}$&      93 $\pm$ 8 \\
88039&    -0.81&      5680&      4.01& -18.5   &  4&     -108&      83&      5.73&     0.49&     0.99&      12.2$^{+3.1}_{-2.5}$&      94 $\pm$ 1 \\
88166&    -0.76&      5305&      4.67& -12.7   &  51&     -97&      75&      6.06&     0.46&     0.85&      ...      &      96 $\pm$ 0 \\
90393&    -0.72&      5541&      3.97& -85.0   & -56&     -110&      91&      5.86&     0.52&      1.18&      13.5$^{+2.3}_{-1.9}$&      90 $\pm$ 3 \\
94129&    -0.27&      5630&      4.35&  -45.3  &  5&     -122&      41&      5.43&     0.56&     0.36&      ...      &      96 $\pm$ 0 \\
96902&    -0.29&      5697&      4.05&  -104.7   & -3&     -109&     -54&      5.67&     0.50&     0.52&      6.9$^{+2.4}_{-1.8}$&      96 $\pm$ 2 \\
97846&    -0.18&      5259&      3.81&  -73.1  & -82&     -49&      55&      7.33&     0.33&     0.58&      11.3$^{+3.2}_{-2.5}$&      85 $\pm$ 4 \\
98020&    -1.61&      5170&      4.73&  -192.2  & -142&     -108&      69&      6.77&     0.62&     0.87&       ...&      84 $\pm$ 0 \\
98532&    -1.13&      5518&      3.71&  -14.0  &  84&     -123&      50&      5.78&     0.61&     0.49&       11.1$^{+4.2}_{-3.1}$&      94 $\pm$ 3 \\
99224&    -0.12&      5580&      4.20&  0.4  &  19&     -87&     -68&      6.11&     0.40&     0.72&      9.9$^{+3.0}_{-2.3}$&      97 $\pm$ 1 \\
104659&   -1.07&      5730&      4.34&  -45.3  &  102&     -111&     -51&      6.16&     0.57&     0.51&       13.2$^{+4.0}_{-3.1}$&      94 $\pm$ 1 \\
106947&   -0.35&      5305&      4.63&  -107.0  & -55&     -68&      76&      6.71&     0.34&     0.89&          ...  &      98 $\pm$ 0\\
107294&   -1.14&      5929&      4.63&  -95.0  &  139&     -101&      62&      6.85&     0.59&     0.72&           ...  &      90 $\pm$ 6 \\
108056&    0.14&      5928&      4.39&  -98.3  &  5&     -67&      118&      6.72&     0.28&      1.73&          ...  &      92 $\pm$ 6 \\
109384&   -0.38&      5126&      4.64&  -64.8  & -5&     -55&     -59&      6.84&     0.24&     0.59&          ...  &      85 $\pm$ 7 \\
110291&   -0.93&      5729&      4.55& -104.4   &  75&     -87&      37&      6.31&     0.46&     0.33&          ...  &      84 $\pm$ 1 \\
111517&   -0.45&      5471&      3.88& -11.6   & -88&     -95&     -107&      6.45&     0.49&      1.59&      9.0$^{+3.7}_{-2.6}$&      84 $\pm$ 11 \\
112666&   -0.42&      5208&      4.62& -97.4   & -31&     -103&     -70&      5.80&     0.48&     0.77&          ...  &      96 $\pm$ 1 \\
112811&   -0.70&      5347&      4.64& -4.0   &  38&     -84&     -55&      6.21&     0.40&     0.53&          ...  &      95 $\pm$ 11 \\
113514&   -0.63&      5720&      4.57& -119.8   & -46&     -128&      33&      5.51&     0.58&     0.24&          ...  &      95 $\pm$ 0 \\
116421&   -0.51&      5617&      4.15&  -112.0  & -55&     -108&      69&      5.85&     0.51&     0.76&      11.7$^{+2.6}_{-2.1}$&      95 $\pm$ 0 \\
117029&   -0.77&      5436&      3.86&  -71.7  & -61&     -99&      89&      6.12&     0.47&      1.15&      12.4$^{+2.2}_{-1.9}$&      93 $\pm$ 0\\
\hline\\
\multicolumn{12}{c}{Thin Disk} \\
\hline\\
2909&    -0.28&      5634&      4.15& 24.9     &38&     -60&     -21&      6.75&     0.29&     0.18&      8.9$^{+2.7}_{-2.1}$&      88$\pm$ 3 \\
14086&   -0.65&      5075&      3.72& 42.6     &18&     -78&     -13&      6.27&     0.36&     0.10&      8.3$^{+4.3}_{-2.8}$&      78$\pm$ 2 \\
14241&   -0.49&      5457&      4.61& -19.7     &14&     -63&      33&      6.60&     0.29&     0.28&  ...&      75 $\pm$ 2 \\
19696&   -0.24&      5554&      4.45& -5.5    &-2&     -49&      40&      6.95&     0.22&     0.34&  ...&      77 $\pm$ 3 \\
26437&    0.10&      5911&      4.40& -63.8     &23&     -55&     -38&      6.83&     0.26&     0.32&  ...&      74 $\pm$ 3 \\
39616&   -0.41&      5936&      4.43&  3.7   &-53&     -36&     -35&      7.48&     0.23&     0.30&  ...&      87 $\pm$ 2 \\
40118&   -0.47&      5484&      4.58&  28.4   &-36&     -55&     -32&      6.86&     0.27&     0.27&  ...&      81 $\pm$ 2 \\
64924&   -0.03&      5515&      4.53&  -8.4   &-13&     -41&     -24&      7.13&     0.19&     0.19&  ...&      95 $\pm$ 0 \\
73078&   -0.11&      5189&      3.76&  10.6   &-26&      11&      21&      8.87&    0.09&     0.18&      11.7$^{+3.4}_{-2.6}$&      98 $\pm$ 0 \\
74933&   -0.39&      5712&      4.24&  9.3   & 9&     -44&      39&      7.06&     0.20&     0.33&  ...&      82 $\pm$ 0 \\
81681&   -0.38&      5565&      4.52&  -41.0   & 1&     -53&     -38&      6.85&     0.24&     0.32&  ...&      77 $\pm$ 3 \\
84506&    0.09&      5610&      4.05&  -62.6   &-10&     -45&     -38&      7.04&     0.21&     0.33&      5.70$^{+2.0}_{-1.5}$&      82 $\pm$ 5\\
86568&   -0.40&      5214&      4.64&  -51.3   &-5&     -71&      28&      6.40&     0.32&     0.23&  ...&      74 $\pm$ 2 \\

\hline
\end{tabular}
\end{table*}
\begin{table*}
\begin{center}
\contcaption{} \end{center}
\begin{tabular}{rccrrrrrrrrcl}
\hline \hline
Star   & [Fe/H] & $T_{\rm eff}$ & log $g$ &$R_{\rm v}$  &$U_{\rm LSR}$ & $V_{\rm LSR}$ & $W_{\rm LSR}$ & $R_{\rm m}$ & $e$ &
$Z_{\rm max}$ & log $\tau_{9}$ & $\%$P \\
HIP     &       & (K)    &(cm s$^{-2}$)        & \multicolumn{4}{c}{ (km s$^{-1}$)}& (kpc)  & & (kpc)  & (
yrs) & \\
\hline
\hline\\
\multicolumn{12}{c}{Halo} \\
\hline\\
3026&     -1.04&      6060&      4.47& -50.2    & 146&     -231&     -33&      166.&     0.99&      57.2&  ...&      97 $\pm$ 2 \\
10449&    -0.87&      5566&      4.64&  27.9   &-196&     -196&      65&      6.46&     0.94&     0.77&  ...&      75 $\pm$ 0 \\
12294&    -0.95&      6069&      4.58&  54.6   &-188&     -149&      69&      6.97&     0.80&     0.81&  ...&      99 $\pm$ 3 \\
16072&    -1.39&      5608&      4.72&  -13.3   &-31&     -279&     -49&      4.88&     0.76&     0.46&  ...&      99 $\pm$ 13 \\
28671&    -1.01&      5357&      4.69&   -190.7  & 245&     -234&      99&      361.&     0.99&      9.07&  ...&      99 $\pm$ 0 \\
52771&    -1.98&      5354&      4.77& 81.5    & 163&     -339&      102&      7.44&     0.63&      1.74&  ...&      99 $\pm$ 0 \\
55592&    -0.94&      5886&      4.60&    97.2 &-95&     -239&      13&      24.9&     0.99&      5.54&  ...&      96 $\pm$ 2 \\
57450&    -1.50&      5315&      4.74&    64.0 &-221&     -270&      60&      7.48&     0.89&     0.77&  ...     & 99 $\pm$ 0 \\
58229&    -0.83&      5740&      4.61&    167.9 &-66&     -201&      57&      27.5&     0.99&      3.01&  ...&      73 $\pm$ 3 \\
62882&    -0.98&      5619&      3.83&   152.6  & 280&     -201&     -103&      61.9&     0.99&      2.28&      12.2$^{+3.6}_{-2.8}$&      99 $\pm$ 0 \\
73385&    -1.46&      5435&      3.86&   175.6  & 51&     -361&      61&      6.41&     0.38&     0.64&  ...&      99 $\pm$ 0 \\
78640&    -1.34&      5665&      3.92&   -152.3  & 119&     -261&     -16&      5.25&     0.86&     0.12&      14.9$^{+1.7}_{-1.6}$&      99 $\pm$ 0 \\
80837&    -0.80&      5724&      4.10&   -47.3  & 96&     -258&     -70&      4.88&     0.86&     0.64&      13.3$^{+2.4}_{-2.0}$&      99 $\pm$ 0 \\
86321&    -0.87&      5760&      4.59&   -241.8  &-75&     -260&     -45&      4.84&     0.86&     0.41&  ...&      99 $\pm$ 0 \\
86431&    -0.54&      5648&      4.48&   33.9  & 215&     -112&      91&      8.55&     0.74&      1.63&  ...&      78 $\pm$ 5 \\
94449&    -1.12&      5545&      3.68&  -65.4   & 156&     -310&      60&      6.61&     0.73&     0.69&      10.1$^{+5.3}_{-3.5}$&      99 $\pm$ 0 \\
100568&   -0.99&      5566&      4.67&  -170.7   &-145&     -240&     -65&      8.76&     0.96&      1.48&  ...&      99 $\pm$ 0 \\
109067&   -0.79&      5362&      4.69&  -198.4   &-24&     -213&      36&      182.&     0.99&      9.61&  ...&      73 $\pm$ 1 \\
111549&   -0.95&      5704&      4.13&  -296.0   & 190&     -261&      41&      6.39&     0.90&     0.33&      14.2$^{+2.5}_{-2.1}$&      99 $\pm$ 0 \\
115704&   -1.78&      5691&      4.65&  -110.3   &-167&     -189&     -49&      5.96&     0.90&     0.53&  ...&      88 $\pm$ 0 \\
\hline\\
\multicolumn{12}{c}{Thin/Thick Disk} \\
\hline\\
5163&    -0.74&      5547&      4.63&  26.1   &-21&     -59&     -38&      6.74&     0.27&     0.35&            ...&      31 $\pm$ 12 \\
8720&    -0.74&      5079&      4.70&  -3.7   & 90&     -59&     -42&      7.14&     0.38&     0.40&            ...&      69 $\pm$ 44 \\
10711&   -0.69&      5585&      4.57&  49.6   &-82&     -56&     -43&      7.19&     0.35&     0.42&            ...&      64 $\pm$ 20 \\
12381&   -0.16&      6151&      4.24&  45.9   & 26&     -62&     -46&      6.65&     0.29&     0.45&            ...&      58 $\pm$ 14 \\
15126&    -0.82&     5305&      4.68&  88.1    & 145&     -52&      35&      8.15&     0.48&     0.36&            ...&      80$\pm$ 12 \\
15394&   -0.27&      5211&      3.73& 4.9    & 29&     -52&     -46&      6.92&     0.25&     0.43&      10.6$^{+4.2}_{-3.1}$&      58 $\pm$ 15 \\
16738&    0.37&      6000&      3.99& 60.0    &-91&     -62&      37&      7.07&     0.39&     0.34&      ...&      62 $\pm$ 20 \\
21227&   -0.45&      5701&      4.48& 65.7    &-93&     -71&      17&      6.90&     0.42&     0.14&            ...&      41 $\pm$ 14 \\
21306&    -0.65&     5532&      4.63& -83.0    &-120&     -92&     -23&      6.72&     0.53&     0.21&            ...&      86 $\pm$ 30 \\
21703&    0.15&      5386&      4.53& -19.7    & 23&     -62&      40&      6.66&     0.29&     0.35&            ...&      39 $\pm$ 1 \\
21921&   -0.41&      5285&      4.61&  -33.0   & 30&     -43&      55&      6.86&     0.30&     0.46&            ...&      68 $\pm$ 6 \\
24037&   -0.49&      5473&      4.60&  64.4   &-9&     -51&     -52&      6.92&     0.23&     0.48&            ...&      58 $\pm$ 8 \\
30990&   -0.87&      5655&      3.99&  61.3   &-77&     -58&      45&      7.06&     0.35&     0.43&      13.2$^{+2.6}_{-2.2}$&      58 $\pm$ 3 \\
33382&   -0.05&      5513&      4.49& -10.1     &59&     -55&     -34&      6.94&     0.31&     0.29&  ...&      72 $\pm$ 4 \\
34511&   -0.15&      5710&      4.51& 42.6    &-24&     -50&     -39&      6.94&     0.24&     0.34&  ...&      76 $\pm$ 6 \\
35148&   -0.30&      5710&      4.16& 41.5    & 22&     -56&      49&      6.80&     0.26&     0.45&      9.0$^{+2.5}_{-1.9}$&      57 $\pm$ 6 \\
40023&   -0.12&      5250&      3.45& -45.0    & 49&     -46&     -45&      7.16&     0.25&     0.41&      4.6$^{+2.5}_{-1.6}$&      39 $\pm$ 5 \\
42734&   -0.70&      5635&      4.03& 57.9    &-28&     -65&      38&      6.59&     0.30&     0.30&      11.6$^{+3.0}_{-2.4}$&      40 $\pm$ 2\\
47588&    -0.47&     5610&      4.06& 41.1    & 14&     -76&     -48&      6.72&     0.26&     0.59&      10.7$^{+2.9}_{-2.3}$&      77 $\pm$ 21 \\
52015&   -0.02&      5641&      4.03&  42.8   & 24&     -57&      38&      6.77&     0.27&     0.33&      6.32$^{+2.1}_{-1.6}$&     71 $\pm$ 3 \\
53535&    0.11&      5575&      4.03& -85.5    & 56&     -68&     -33&      6.61&     0.36&     0.32&      5.9$^{+1.9}_{-1.4}$&      39 $\pm$ 8 \\
54196&   -0.39&      5800&      4.04& -0.9    &-81&     -46&     -40&      7.38&     0.32&     0.36&      6.9$^{+2.2}_{-1.7}$&      42 $\pm$ 7 \\
64103&   -0.21&      5482&      4.59& -57.2    &-71&     -43&     -46&      7.40&     0.29&     0.43&            ...&      48 $\pm$ 6 \\
74442&   -0.23&      5649&      4.22&  -60.4   & 20&     -41&     -48&      7.17&     0.20&     0.45&      ....&      38 $\pm$ 5 \\
74443&   -0.59&      5116&      4.68&  -60.5   &-29&     -64&     -40&      6.62&     0.30&     0.36&            ...&      43 $\pm$ 8 \\
80162&   -0.66&      5058&      4.67&  -9.0   & 8&     -83&      37&      6.16&     0.38&     0.32&            ...&      61 $\pm$ 3 \\
82265&    0.09&      5446&      4.52& -75.3    &-54&     -58&     -37&      6.89&     0.31&     0.32&            ...&      34 $\pm$ 5 \\
85653&   -0.43&      5300&      4.61&  -83.8   &-16&     -50&     -53&      6.94&     0.23&     0.50&            ...&      61 $\pm$ 3 \\
89583&   -0.20&      5492&      4.55&  -57.1   &-29&     -51&     -40&      6.95&     0.25&     0.35&  ...&      74 $\pm$ 7 \\
90745&   -0.50&      5663&      4.10&  -77.3   &-59&     -62&      39&      6.83&     0.33&     0.35&      10.5$^{+2.8}_{-2.2}$&      47 $\pm$ 9 \\
94615&    0.20&      5634&      4.48&  -81.4   &-49&     -54&      38&      6.93&     0.29&     0.32&            ...&      30 $\pm$ 13\\
99938&    -0.54&      5732&      4.48& -111.2   & -105&     -70&     -36&      7.04&     0.44&     0.33&          ... &      74 $\pm$ 11 \\
102081&   0.09&      5664&      4.34& -57.7    &-39&     -46&     -43&      7.10&     0.24&     0.39&            ...&      32 $\pm$ 7 \\
115721&   -0.46&     5563&      4.08& -55.2    & 4&     -63&     -55&      6.63&     0.28&     0.53&      11.8$^{+3.0}_{-2.4}$&      81 $\pm$ 19 \\
\hline
\end{tabular}
\end{table*}
\begin{table*}
\begin{center}
\contcaption{} \end{center}
\begin{tabular}{rccrrrrrrrrcl}
\hline \hline
Star   & [Fe/H] & $T_{\rm eff}$ & log $g$ &$R_{\rm v}$  &$U_{\rm LSR}$ & $V_{\rm LSR}$ & $W_{\rm LSR}$ & $R_{\rm m}$ & $e$ &
$Z_{\rm max}$ & log $\tau_{9}$ & $\%$P \\
HIP     &       & (K)    &(cm s$^{-2}$)        & \multicolumn{4}{c}{ (km s$^{-1}$)}& (kpc)  & & (kpc)  & (
yrs) & \\

\hline
\hline\\
\multicolumn{12}{c}{Thick Disk/Halo} \\
\hline\\
7452&     -1.53&      5735&      4.59& -151.2    & 34&     -193&     -46&      4.45&     0.90&     0.38&  ...&      97 $\pm$ 36 \\
14594&    -1.88&      5522&      4.55&  -140.8   & 167&     -118&     -59&      7.00&     0.69&     0.72&           ...&      73 $\pm$ 9 \\
20298&    -0.84&      5547&      4.65&   36.6  &-94&     -133&      81&      5.64&     0.66&      1.02&           ...&      79 $\pm$ 13 \\
23922&    -0.66&      5663&      4.58&   -107.8  & 42&     -132&     -116&      5.46&     0.62&      1.74&           ...&      38 $\pm$ 37 \\
26617&    -0.75&      5429&      4.67&  127.2   &-50&     -224&      33&      93.8&     0.99&      140.&  ...&      99 $\pm$ 34 \\
42864&    -1.47&      5356&      4.76&  -13.7   & 16&     -212&     -39&      583.&      1.00&      756.&  ...&      98 $\pm$ 64 \\
43595&    -0.84&      5506&      4.67&   49.9  &-71&     -148&     -94&      5.30&     0.71&      1.23&           ...&      63 $\pm$ 62 \\
48209&    -0.65&      5415&      4.64&  -35.2   &-121&     -125&     -86&      6.20&     0.65&      1.15&           ...&      73 $\pm$ 21 \\
51477&    -1.25&      5326&      4.07& 102.9    & 75&     -173&     -78&      4.92&     0.82&     0.81&  ...&      87 $\pm$ 24 \\
60331&    -0.64&      5346&      4.50&   -152.0  &-16&     -105&     -135&      6.57&     0.34&      1.31&           ...&      64 $\pm$ 3 \\
62507&   -0.24&      5730&      4.09&  -42.0   &-71&     -79&     -36&      6.51&     0.41&     0.33&      6.8$^{+2.3}_{-1.7}$&      73 $\pm$ 11 \\
71019&    -0.39&      5204&      3.85&  70.4  &  125&     -109&     -117&      6.68&     0.59&      1.99&     13.0$^{+2.8}_{-2.3}$&      64 $\pm$ 39 \\
85650&    -0.39&      5521&      4.17&  -31.8  &  147&     -133&      76&      6.42&     0.71&      1.00&     ...&      62 $\pm$ 20 \\
107236&   -0.5&      5300&      4.61&   -41.2  &-71&     -80&      34&      6.48&     0.42&     0.30&            ...&      72 $\pm$ 5 \\
\hline
\end{tabular}
\begin{tabular}{rrcrcrrrrrrr}
\hline \hline
HIP&   [Fe1/H]&      C&       O&             Na&        Mg&        Al&        Si&       Ca&       Sc&        Ti&       V \\
\hline
\multicolumn{12}{c}{Thick Disk} \\
\hline
      3086&   -0.23&   0.14&    0.34&     0.08&      0.15&      0.17&     0.09&           0.04&   -0.07&     0.04&       0.0\\
      3185&   -0.65&   0.28&    0.51&          0.19&      0.40&      0.34&      0.25&            0.21&     0.19&      0.27&     0.04\\
      3441&   -0.50&   0.35&    0.56&         0.06&      0.32&      0.24&      0.18&           0.10&     0.24&      0.19&     0.06\\
      4039&   -1.24&    ....&    0.71&      0.22&      0.30&     -0.12&      0.15&            0.29&    -0.13&      0.24&   ...\\
      4544&   -0.87&   0.26&    0.49&     0.09&      0.39&      0.24&      0.21&            0.11&     0.12&      0.22&      0.24\\
      5122&   -0.62&   0.44&    0.56&          0.11&      0.26&      0.30&      0.20&            0.12&     0.11&      0.18&      0.12\\
      5315&   -0.47&   0.37&     0.51&          0.20&      0.46&      0.32&      0.23&            0.27&     0.22&      0.29&      0.17\\
      5336&   -0.86&   0.49&    0.72&      0.13&      0.24&      0.30&      0.28&            0.22&     0.18&      0.26&      0.15\\
      5775&   -0.59&   0.48&    0.79&      0.17&      0.32&      0.26&      0.28&            0.22&     0.29&      0.23&      0.25\\
      6159&   -0.67&   0.42&    0.59&         0.10&      0.33&      0.23&      0.18&            0.12&     0.17&      0.20&      0.13\\
      6607&   -0.41&   0.26&    0.48&     0.08&      0.18&      0.19&      0.19&           0.09&     0.22&      0.18&     0.03\\
      7961&   -0.64&   0.44&    0.68&          0.16&      0.35&      0.35&      0.26&            0.22&    0.08&      0.24&     0.04\\
      8674&   -0.60&   0.56&    0.58&         0.06&   ...&      0.21&      0.20&           0.08&     0.13&      0.13&     0.07\\
      9080&   -0.37&   0.69&    0.57&    -0.01&      0.14&      0.13&      0.15&         0.0&     0.21&     0.05&      0.11\\
     10652&   -0.67&    ...&    0.70&         0.07&      0.24&      0.25&      0.16&        0.13&     0.19&      0.13&     0.02\\
     12579&   -0.80&   0.42&    0.71&     0.08&      0.26&      0.16&      0.19&            0.16&    0.08&      0.13&      0.21\\
     13366&   -0.70&   0.36&    0.64&         0.08&      0.37&      0.21&      0.23&            0.16&     0.18&      0.19&     0.03\\
     15126&   -0.82&    ...&    0.64&    0.01&      0.28&      0.16&      0.25&        0.12&     0.14&      0.15&     0.06\\
     15405&   -0.73&   0.34&    0.49&     0.04&      0.16&      0.16&      0.13&           0.10&    0.03&     0.05&   -0.01\\
     17147&   -0.87&   0.32&    0.72&     0.10&      0.44&      0.22&      0.24&            0.21&     0.16&      0.21&      0.19\\
     17666&   -1.03&    ....&    0.87&     0.06&      0.35&      0.33&      0.42&            0.21&     0.11&      0.25&     0.07\\
     22020&   -0.35&   0.27&    0.51&       0.10&      0.24&      0.25&      0.19&            0.11&     0.12&      0.17&     0.06\\
     22060&   -0.63&   0.52&    0.63&      0.19&      0.28&      0.25&      0.21&            0.11&     0.20&      0.19&    -0.02\\
     23080&   -0.32&   0.29&    0.32&        0.01&      0.24&      0.19&      0.19&            0.13&     0.25&      0.20&      0.19\\
     24030&   -1.00&    ...&    0.69&      0.12&      0.30&      0.19&      0.23&        0.11&    0.09&      0.19&     0.08\\
     25860&   -0.35&   0.24&    0.52&         0.05&      0.29&      0.20&      0.21&            0.14&     0.28&      0.22&      0.14\\
     26452&   -0.89&   0.36&    0.73&          0.12&      0.33&      0.24&      0.25&        0.17&     0.17&      0.23&      0.16\\
     26828&   -0.34&   0.23&    0.64&      0.18&      0.23&      0.25&      0.15&            0.17&   0.01&      0.12&      0.16\\
     27128&   -0.81&   0.27&    0.66&      0.15&      0.33&      0.29&      0.17&            0.28&    0.05&      0.14&     0.10\\
     29269&   -0.68&   0.27&    0.62&          0.17&      0.36&      0.36&      0.20&            0.24&   -0.02&      0.23&      0.11\\
     31188&   -0.59&   0.15&    0.30&    -0.03&      0.12&     0.04&     0.03&           0.04&   -0.01&     0.05&    0.01\\
     34642&   -0.44&   0.18&    0.44&     0.04&      0.10&      0.21&      0.11&           0.04&   -0.02&      0.06&    -0.01\\
     35989&   -0.19&  0.04&    0.21&     -0.14&    -0.03&    -0.02&     0.04&          -0.03&    0.03&     0.04&      0.14\\
     36849&   -0.77&   0.37&    0.58&     0.06&      0.27&      0.18&      0.15&        0.08&    0.10&      0.13&     0.08\\
     37233&   -0.51&   0.16&    0.42&         0.06&      0.36&      0.31&      0.20&            0.22&     0.14&      0.24&      0.17\\
     38769&   -0.79&   0.49&    0.68&      0.11&      0.34&      0.40&      0.20&            0.20&    0.08&      0.20&     0.06\\
     39893&   -0.84&   0.68&    0.78&          0.22&      0.29&      0.33&      0.35&            0.24&     0.23&      0.15&      0.16\\
     40613&   -0.62&   0.36&    0.71&          0.15&      0.39&      0.28&      0.21&            0.15&     0.16&      0.19&     0.03\\
     43393&   -0.59&    ...&    0.57&         0.07&      0.20&      0.26&      0.25&        0.11&     0.14&      0.25&      0.19\\
     44075&   -0.86&   0.39&    0.64&         0.09&      0.27&      0.24&      0.19&            0.17&     0.12&      0.15&     0.03\\
     44347&   -0.85&   0.44&    0.68&     0.08&      0.43&      0.25&      0.30&        0.25&     0.22&      0.26&      0.11\\
     44860&   -0.51&   0.36&    0.58&          0.17&      0.37&      0.32&      0.24&            0.19&     0.11&      0.24&     0.08\\
     45947&   -0.46&   0.35&    0.57&          0.11&      0.25&      0.32&      0.24&            0.22&     0.15&      0.33&      0.19\\
     50005&   -0.53&    ...&    0.63&     0.08&      0.30&      0.38&      0.29&        0.20&     0.23&      0.20&      0.20\\
     50671&   -0.48&   0.34&    0.39&          0.13&      0.13&     0.07&     0.09&           0.06&      0.0&    -0.03&    0.01\\
     50965&   -0.57&   0.41&    0.57&     0.06&      0.26&      0.23&      0.19&            0.15&     0.25&      0.33&     0.02\\
     52673&   -0.66&    ...&    0.58&          0.14&      0.27&      0.22&      0.21&            0.18&     0.20&      0.24&     0.09\\
     58843&   -0.79&   0.28&     ...&     0.05&      0.28&      0.22&      0.23&            0.21&    0.05&      0.22&     0.05\\
     59233&   -0.83&   0.47&    0.60&          0.22&      0.38&      0.42&      0.15&            0.30&    -0.17&      0.22&      0.28\\
     59750&   -0.74&   0.28&    0.74&      0.15&      0.32&      0.25&      0.25&            0.17&    0.08&      0.17&     0.02\\
     60268&   -0.72&   0.39&    0.65&     0.08&      0.28&      0.29&      0.21&        0.19&     0.17&      0.21&     0.09\\
     60956&   -0.58&   0.47&    0.56&     0.07&      0.22&      0.23&      0.21&            0.15&     0.19&      0.22&      0.2\\
     62240&   -0.83&    ...&    0.87&      0.16&      0.33&      0.34&      0.30&           0.03&    0.03&      0.11&    0.01\\
     64426&   -0.71&   0.31&    0.57&     0.06&      0.33&      0.16&      0.14&            0.20&    0.05&      0.14&   -0.01\\
     65449&   -0.44&   0.33&    0.50&     0.08&      0.20&      0.31&      0.17&           0.10&    0.07&      0.15&     0.09\\
     70520&   -0.62&   0.23&    0.52&      0.12&      0.28&      0.28&      0.21&            0.20&    0.05&      0.23&      0.11\\
     70681&   -1.10&    ....&    0.90&     0.05&      0.32&      0.29&      0.39&            0.19&     0.13&      0.12&     0.07\\
     71819&   -0.14&   0.10&    0.16&     0.02&     0.06&     0.09&     0.03&          0.05&    0.02&       0.0&     0.04\\
     72407&   -0.54&   0.45&    0.65&      0.12&      0.32&      0.29&      0.30&            0.21&     0.30&      0.25&      0.20\\
     72803&   -0.73&   0.37&    0.83&      0.14&      0.34&      0.40&      0.31&        0.17&     0.14&      0.19&     0.08\\
     74033&   -0.85&   0.39&    0.80&      0.16&      0.41&       1.6&      0.27&            0.25&     0.13&      0.24&      0.11\\
     74067&   -0.75&   0.42&    0.63&     0.05&      0.31&      0.27&      0.20&        0.13&     0.19&      0.15&     0.05\\
     81748&   -0.01&   0.14&    0.23&    -0.03&    -0.03&     0.09&     0.08&          -0.06&    0.02&    -0.08&    -0.03\\
     84781&   -0.29&   0.22&    0.48&    0.01&      0.25&      0.23&      0.15&            0.11&     0.19&      0.18&      0.12\\
     84803&   -0.52&   0.35&    0.66&      0.19&      0.31&      0.38&      0.23&            0.24&    0.05&      0.14&    -0.02\\
\hline
\end{tabular}
\end{table*}

\begin{table*}
\contcaption{}
\begin{tabular}{rrcrcrrrrrrr}
\hline \hline
HIP&   [Fe1/H]&      C&       O&             Na&        Mg&        Al&        Si&                  Ca&       Sc&        Ti&       V \\
\hline
     84862&   -0.41&   0.40&    0.61&         0.07&      0.35&      0.28&      0.22&            0.16&     0.23&      0.18&     0.06\\
     85373&   -0.82&    ...&    0.42&    0.01&      0.18&      0.26&      0.34&       0.05&     0.30&      0.15&      0.19\\
     85378&   -0.51&   0.27&    0.57&          0.12&      0.34&      0.35&      0.21&            0.23&     0.12&      0.23&    -0.01\\
     85757&   -0.70&   0.40&    0.72&      0.14&      0.36&      0.37&      0.29&            0.23&    0.08&      0.23&      0.11\\
     86013&   -0.70&   0.49&    0.72&     0.07&      0.31&      0.16&      0.21&        0.14&     0.18&      0.14&     0.07\\
     86830&   -0.59&   0.43&    0.69&      0.17&      0.35&      0.35&      0.30&            0.23&    0.07&      0.21&      0.14\\
     87089&   -0.30&   0.37&    0.47&     -0.12&   ...&     0.06&      0.14&       0.10&     0.16&      0.26&      0.24\\
     87533&   -0.21&   0.12&    0.22&     0.08&      0.15&      0.16&     0.04&           0.08&   -0.06&       0.0&     0.04\\
     88039&   -0.81&   0.41&    0.66&      0.15&      0.43&      0.34&      0.30&        0.18&     0.12&      0.15&      0.20\\
     88166&   -0.76&    ...&    0.73&      0.13&      0.34&      0.28&      0.28&        0.14&     0.15&      0.21&      0.12\\
     90393&   -0.72&    ...&    0.11&         0.04&      0.26&      0.17&     0.07&            0.11&     0.30&      0.33&      0.34\\
     94129&   -0.27&   0.23&    0.45&     0.04&      0.25&      0.24&      0.15&           0.03&    0.10&      0.14&      0.11\\
     96185&   -0.56&   0.30&    0.68&          0.15&      0.22&      0.31&      0.22&            0.19&    0.07&      0.16&     0.09\\
     96902&   -0.29&   0.20&    0.34&          0.12&      0.25&      0.25&      0.14&            0.14&    0.06&      0.17&      0.14\\
     97846&   -0.18&   0.38&    0.45&     0.04&   ...&      0.23&      0.14&           0.10&     0.11&     0.10&     0.07\\
     98020&    -1.61&    ....&     1.1&      0.25&      0.31&   ...&      0.44&        0.20&     0.22&     0.03&      0.39\\
     98532&    -1.13&    ....&    0.65&    0.01&      0.34&      0.33&      0.29&        0.25&   -0.03&      0.15&     0.10\\
     99224&   -0.12&   0.18&    0.40&        0.05&    0.01&      0.16&      0.14&             0.0& 0.00&    -0.01&  0.00\\
    104659&    -1.07&   0.47&    0.75&     0.06&      0.35&      0.26&      0.25&            0.18&    0.06&      0.31&      0.11\\
    106947&   -0.35&   0.43&    0.34&        -0.01&   ...&      0.15&      0.15&           0.09&     0.21&      0.20&      0.20\\
    107294&    -1.14&    ....&    0.73&          0.23&      0.25&      0.26&      0.25&            0.22&    0.09&      0.27&      0.24\\
    108056&    0.14&   0.20&    0.25&     0.00&     0.09&     0.03&     0.07&          -0.08&    0.08&     -0.13&    -0.01\\
    109384&   -0.38&   0.50&    0.65&     0.02&      0.30&      0.17&      0.26&           0.10&     0.20&      0.12&      0.24\\
    110291&   -0.93&   0.52&    0.82&     0.06&      0.36&      0.17&      0.21&            0.11&     0.15&      0.12&      0.11\\
    111517&   -0.45&   0.44&    0.49&          0.17&      0.31&      0.36&      0.23&            0.15&    0.07&      0.18&     0.10\\
    112666&   -0.42&   0.25&    0.44&     0.07&   ...&      0.21&      0.21&            0.13&     0.14&     0.10&      0.17\\
    112811&   -0.70&    ...&    0.65&    0.01&      0.30&      0.24&      0.25&            0.12&     0.15&      0.24&      0.21\\
    113514&   -0.63&   0.42&    0.66&     0.09&      0.29&      0.19&      0.21&            0.16&     0.19&      0.13&     0.03\\
    116421&   -0.51&   0.38&    0.60&      0.13&      0.31&      0.34&      0.26&            0.21&     0.22&      0.23&      0.13\\
    117029&   -0.77&   0.46&    0.77&      0.14&      0.33&      0.38&      0.27&            0.17&     0.11&      0.20&     0.10\\
\hline\\
\multicolumn{12}{c}{Thin Disk} \\
\hline\\
      2909&   -0.28&   0.37&    0.40&      0.13&      0.19&      0.23&      0.15&           0.08&    0.04&     0.10&     0.04\\
     14086&   -0.65&   0.34&    0.54&         0.09&      0.39&      0.29&      0.27&            0.19&     0.21&      0.27&      0.20\\
     14241&   -0.49&   0.33&    0.57&     0.10&   ...&      0.24&      0.23&            0.13&     0.27&      0.22&      0.11\\
     19696&   -0.24&   0.34&    0.44&     0.05&      0.12&      0.13&      0.14&           0.02&    0.10&     0.05&    0.01\\
     26437&    0.10&  0.02&   0.07&     0.00&     0.07&     0.06&    0.01&       0.00&   -0.09&    -0.03&    -0.02\\
     39616&   -0.41&   0.15&    0.32&     0.10&      0.15&     0.06&     0.08&           0.02&    0.05&    0.01&    -0.04\\
     40118&   -0.47&   0.41&    0.54&         0.08&      0.21&      0.22&      0.21&           0.10&     0.23&      0.15&     0.08\\
     64924&   -0.03&   0.18&   0.07&    -0.06&     0.02&    -0.01&     0.05&         -0.02&    0.08&    -0.06&  0.00\\
     73078&   -0.11&   0.30&    0.47&        0.04&      0.15&       1.3&      0.18&          -0.03&    0.02&     -0.13&    -0.04\\
     74933&   -0.39&   0.33&    0.52&       0.0&      0.11&      0.19&      0.12&           0.05&     0.16&    -0.02&    -0.05\\
     81681&   -0.38&   0.31&    0.50&     0.04&      0.27&      0.23&      0.18&           0.10&     0.19&      0.16&     0.10\\
     84506&    0.09&   0.50&    0.43&      0.14&     0.04&      0.24&      0.20&          -0.03&    0.09&    -0.08&   -0.01\\
     86568&   -0.40&   0.35&    0.62&     0.03&   ...&      0.21&      0.24&       0.07&     0.19&      0.17&      0.22\\
\hline\\
\multicolumn{12}{c}{Halo} \\
\hline\\
      3026&    -1.04&    ....&    0.47&     0.07&      0.19&   ...&     0.09&        0.11&     0.13&      0.20&   ...\\
     10449&   -0.87&    ...&    0.71&    -0.04&      0.26&      0.18&      0.24&            0.18&     0.19&      0.12&    -0.09\\
     12294&   -0.95&   0.24&    0.22&     0.07&      0.14&   ...&      0.28&        0.14&    0.07&      0.15&   ...\\
     16072&    -1.39&    ....&     1.2&      0.41&      0.45&   ...&      0.49&            0.28&  ...&      0.26&      0.33\\
     28671&    -1.01&    ....&    0.79&    -0.03&      0.14&   ...&      0.17&        0.16&   -0.06&      0.16&      0.26\\
     52771&    -1.98&    ....&     1.1&   ...&      0.21&   ...&   ...&       0.10&  ...&      0.11&   ...\\
     55592&   -0.94&   0.390&    0.59&     0.08&      0.31&      0.21&      0.18&        0.15&   -0.01&      0.15&      0.11\\
     57450&    -1.5&    ....&    0.99&      0.18&      0.36&   ...&      0.34&        0.20&     0.23&     0.10&      0.26\\
\hline
\end{tabular}
\end{table*}

\begin{table*}
\contcaption{}
\begin{tabular}{rrcrcrrrrrrr}
\hline \hline
HIP&   [Fe1/H]&      C&       O&            Na&        Mg&        Al&        Si&                    Ca&       Sc&        Ti&       V \\
\hline
     58229&   -0.83&    ...&    0.67&     0.06&      0.18&      0.13&     0.10&       0.07&   -0.03&     0.10&   ...\\
     62882&   -0.98&   0.200&    0.80&    -0.02&      0.26&      0.12&      0.27&            0.19&    -0.12&     0.08&     0.10\\
     73385&    -1.46&    ....&     1.0&   ...&   ...&       1.6&      0.49&            0.32&      0.0&      0.33&       0.0\\
     78640&    -1.34&    ....&    0.78&   ...&      0.29&   ...&      0.23&            0.26&    -0.18&      0.26&      0.22\\
     80837&   -0.80&   0.46&    0.72&      0.14&      0.36&      0.26&      0.24&            0.16&     0.17&      0.21&      0.12\\
     86321&   -0.87&   0.30&    0.55&     0.02&      0.15&     0.07&      0.15&        0.13&     0.13&      0.12&     0.06\\
     86431&   -0.54&   0.39&    0.57&     0.05&      0.24&      0.19&      0.15&           0.07&     0.15&     0.08&     0.04\\
     94449&    -1.12&   0.66&    0.95&      0.11&      0.46&      0.48&      0.36&        0.37&   -0.06&      0.24&     0.08\\
    100568&   -0.99&    ...&    0.68&    0.01&      0.20&   ...&      0.14&        0.11& 0.00&     0.08& 0.00\\
    109067&   -0.79&   0.48&    0.68&     0.07&      0.28&      0.24&      0.24&            0.13&     0.21&      0.15&      0.11\\
    111549&   -0.95&    ...&    0.40&     -0.42&   ...&   ...&     0.03&        0.17&    -0.3&      0.12&  0.00\\
    115704&    -1.78&    ....&    0.67&   ...&   ...&   ...&   ...&     ...&  ...&   ...&   ...\\
\hline\\
\multicolumn{12}{c}{Thin/Thick Disk} \\
\hline\\
      5163&   -0.74&   0.44&    0.68&          0.12&      0.27&      0.31&      0.23&            0.13&     0.18&      0.17&     0.06\\
      8720&   -0.74&    ...&    0.82&     0.08&      0.40&      0.28&      0.28&            0.13&     0.24&      0.16&      0.20\\
     10711&   -0.69&   0.40&    0.71&  0.00&      0.25&      0.23&      0.22&       0.09&    0.08&      0.11&     0.02\\
     12381&   -0.16&  0.08&    0.30&     0.02&      0.17&      0.12&    0.01&          0.04&   -0.01&    -0.02&     0.02\\
     15394&   -0.27&  0.09&    0.19&        0.04&      0.26&      0.17&      0.13&       0.04&    0.06&    -0.02&   -0.01\\
     16738&    0.37& -0.01&    0.18&      0.31&      0.32&      0.14&      0.12&          -0.08&   -0.08&     -0.17&    -0.07\\
     21227&   -0.45&   0.45&    0.52&         0.06&      0.12&      0.18&      0.13&          -0.01&     0.16&     0.04&    -0.05\\
     21306&   -0.65&   0.59&    0.79&     0.09&      0.23&      0.25&      0.28&            0.12&     0.22&      0.14&    -0.02\\
     21703&    0.15& -0.01&    0.17&        -0.14&    -0.06&    -0.06&     0.06&           -0.14&    0.08&    -0.07&    -0.06\\
     21921&   -0.41&   0.32&    0.65&      0.12&      0.21&      0.25&      0.26&            0.11&     0.27&      0.15&      0.17\\
     24037&   -0.49&   0.28&    0.48&     0.07&   ...&      0.19&      0.19&           0.08&     0.15&      0.17&      0.11\\
     30990&   -0.87&    ...&    0.87&      0.14&      0.34&      0.30&      0.26&        0.16&     0.18&      0.17&    -0.01\\
     33382&   -0.05&  0.07& -0.01&        -0.08&     0.07&    0.01&     0.06&          -0.05&    0.03&    -0.08&    -0.04\\
     34511&   -0.15&   0.19&    0.17&        -0.03&     0.04&    0.01&     0.05&          -0.02&    0.08&    -0.08&    -0.04\\
     35148&   -0.30&   0.22&     0.36&         0.02&      0.17&      0.12&     0.06&             0.0& 0.00&    -0.05&    -0.03\\
     40023&   -0.12& 0.01&   0.08&     0.03&     0.03&      0.13&     0.04&           0.05&    -0.12&     0.08&     0.07\\
     42734&   -0.70&   0.42&    0.68&      0.19&      0.31&      0.32&      0.24&            0.21&    0.08&      0.22&      0.26\\
     47588&   -0.47&   0.34&    0.53&          0.23&      0.28&      0.29&      0.20&           0.10&     0.22&      0.16&      0.23\\
     52015&   -0.02&   0.13&    0.26&     0.09&     0.05&      0.16&      0.11&         -0.01&    0.02&    -0.05&   -0.01\\
     53535&    0.11&   0.25&    0.35&         0.11&    -0.06&      0.15&      0.17&          -0.03&    0.04&     -0.11&    -0.05\\
     54196&   -0.39&   0.11&    0.24&    0.01&      0.16&     0.06&     0.04&           0.04&   -0.05&     0.02&     0.03\\
     62077&   -0.59&   0.53&    0.76&      0.13&      0.31&      0.27&      0.23&            0.11&     0.25&      0.21&     0.10\\
     62507&   -0.24&   0.16&    0.27&         0.06&      0.15&      0.14&     0.09&          0.03&    -0.12&    -0.03&    0.01\\
     64103&   -0.21&   0.16&    0.19&    -0.09&      0.13&     0.04&     0.04&          -0.03&    0.02&    -0.02&     0.02\\
     74442&   -0.23&   0.52&    0.41&   -0.01&      0.16&     0.10&     0.09&           0.04&    0.03&    -0.08&    -0.09\\
     74443&   -0.59&   0.62&    0.63&      0.13&      0.12&      0.26&      0.25&            0.14&     0.21&      0.26&      0.25\\
     80162&   -0.66&   0.75&    0.73&     0.10&     0.06&      0.34&      0.31&        0.11&     0.26&      0.25&      0.22\\
     82265&   0.09&  0.05&   0.08&       -0.06&      0.17&     0.06&     0.05&          -0.02&     0.11&     0.02&     0.03\\
     85653&   -0.43&   0.35&    0.45&     0.06&   ...&      0.23&      0.19&            0.13&     0.11&      0.21&      0.19\\
     89583&   -0.20&  0.05&    0.22&           0.0&      0.27&      0.16&      0.13&           0.04&     0.26&      0.11&     0.06\\
     90745&   -0.50&   0.42&    0.64&      0.12&      0.36&      0.25&      0.20&           0.10&    0.07&     0.09&     0.04\\
     94615&    0.20& -0.01&  -0.06&     -0.16&    -0.01&    -0.05&    -0.02&          -0.06&     0.11&    -0.02&     0.06\\
     99938&   -0.54&   0.36&    0.72&     0.05&      0.30&      0.15&      0.16&           0.09&     0.34&      0.17&     0.06\\
    102081&   0.09&   0.12&    0.20&       -0.04&      0.20&     0.05&     0.05&         -0.03&    0.00&     -0.11&    -0.09\\
    107236&   -0.50&   0.43&    0.60&     0.10&      0.29&      0.21&      0.22&           0.06&     0.19&     0.09&     0.05\\
    115721&   -0.46&   0.45&    0.53&          0.11&      0.26&      0.19&      0.16&            0.12&     0.16&     0.08&     0.07\\
\hline\\
\multicolumn{12}{c}{Thick Disk/Halo} \\
\hline\\
      7452&    -1.53&    ....&     0.78&   ...&      0.18&      0.65&      0.77&        0.20&     0.24&      0.28&   ...\\
     14594&    -1.88&    ....&    0.58&   ...&   ...&   ...&      0.64&        0.28&  ...&      0.50&   ...\\
     20298&   -0.84&   0.67&    0.93&         0.08&      0.42&      0.41&      0.38&            0.28&     0.20&      0.23&  0.00\\
     23922&   -0.66&    ...&    0.63&     0.05&      0.29&      0.12&      0.18&            0.13&     0.19&      0.18&     0.08\\
     26617&   -0.75&   0.50&    0.83&     0.04&      0.23&      0.25&      0.25&            0.19&     0.13&      0.13&     0.08\\
     42864&    -1.47&    ....&    0.95&   ...&      0.40&   ...&      0.55&        0.20&  ...&      0.22&      0.34\\
     43595&   -0.84&   0.52&    0.71&     0.05&      0.29&      0.32&      0.17&        0.13&     0.12&      0.24&     0.06\\
     48209&   -0.65&   0.39&    0.66&     0.10&      0.21&      0.24&      0.22&            0.11&     0.22&      0.18&     0.08\\
     51477&    -1.25&    ....&     1.4&      0.14&      0.44&      0.42&      0.53&        0.26&    0.08&      0.11&    -0.02\\
     60331&   -0.64&    ...&    0.82&     0.07&      0.22&      0.35&      0.27&       0.05&     0.27&      0.14&     0.10\\
     71019&   -0.39&   0.41&    0.66&     0.04&      0.23&      0.33&      0.23&            0.12&     0.20&      0.13&     0.07\\
     85650&   -0.39&   0.34&    0.60&          0.13&      0.25&      0.35&      0.25&            0.17&     0.16&      0.17&      0.11\\
\hline
\end{tabular}
\begin{tabular}{rrrrrrrrrrrrrrr}
\hline \hline
       HIP&   [Fe/H]&       Cr&       Mn&       Co&       Ni&       Cu&       Zn&         Y&       Ba&        Ce&       Nd&        Eu \\
\hline
\multicolumn{12}{c}{Thick Disk} \\
\hline\\
      3086&    -0.23&   -0.04&    -0.18&    0.02&   -0.03&   -0.06&     0.14&     -0.16&    -0.15&     0.04&      0.14         &0.23\\
      3185&    -0.65&    0.08&    -0.19&     0.12&    0.04&   -0.09&     0.14&     0.04&   -0.06&      0.12&      0.34         &0.60\\
      3441&    -0.50&   -0.03&    -0.32&    0.08&    0.05&   -0.08&     0.23&     0.04&   -0.09&      0.18&      0.26         &0.42\\
      4039&     -1.20&    0.07&    -0.51&     0.28&   -0.08&    -0.48&    0.08&     0.05&     0.30&   ...&   ...         &0.88\\
      4544&    -0.87&   -0.09&    -0.40&     0.13&      0.0&   -0.05&    0.08&    -0.02&    -0.14&   ...&      0.58         &0.53\\
      5122&    -0.62&  0.00&    -0.22&     0.11&    0.05&     0.11&    0.09&    -0.03&    -0.16&    -0.02&      0.20         &0.40\\
      5315&    -0.47&  0.00&    -0.18&     0.12&    0.03&     0.14&     0.23&     0.07&    -0.20&     0.08&      0.19         &0.43\\
      5336&    -0.86&  0.00&    -0.23&     0.18&     0.12&    0.02&     0.16&    -0.02&    -0.23&     0.05&      0.14         &0.34\\
      5775&    -0.58&    0.06&    -0.16&     0.12&    0.04&    0.00&     0.21&      0.22&    0.08&     0.07&   ...         &0.43\\
      6159&    -0.67&   -0.04&    -0.26&    0.06&    0.04&    0.03&    0.08&    -0.01&    -0.14&      0.22&      0.25         &0.46\\
      6607&    -0.41&   -0.01&    -0.15&     0.14&    0.04&    0.02&    0.01&     0.06&   -0.08&      0.21&      0.36         &0.41\\
      7961&    -0.64&   -0.01&    -0.28&    0.07&    0.02&    -0.2&     0.1&    -0.03&    -0.20&    -0.04&     0.07         &0.28\\
      8674&    -0.60&   -0.03&    -0.24&    0.08&   -0.01&   0.01&     0.26&      0.69&     0.57&      0.64&      0.89         &0.45\\
      9080&    -0.37&   -0.05&   -0.04&    0.10&     0.11&    0.03&    0.02&     -0.28&    -0.11&      0.21&      0.27         &0.19\\
     10652&    -0.67&   -0.01&    -0.33&    0.06&    0.02&   -0.02&    0.10&    -0.07&   -0.09&    -0.07&   ...         &0.39\\
     12579&    -0.80&   -0.08&    -0.42&     0.17&   -0.05&   -0.09&     0.11&     0.05&   -0.04&    -0.05&      0.20         &0.37\\
     13366&    -0.70&   -0.06&    -0.30&    0.06&   -0.01&   -0.05&     0.14&    -0.07&    -0.15&     -0.10&      0.18         &0.29\\
     15126&    -0.82&   -0.04&    -0.40&     0.11&   -0.03&    -0.14&     0.13&    -0.05&   -0.07&   ...&   ...         &0.49\\
     15405&    -0.73&   -0.05&    -0.30&    0.07&   -0.03&    0.04&     0.11&     -0.13&    -0.12&      0.16&     0.08         &0.24\\
     17147&    -0.87&   -0.03&    -0.39&     0.11&   -0.02&   -0.08&     0.15&      0.22&    0.00&      0.13&      0.25         &0.42\\
     17666&     -1.0&   -0.03&    -0.29&     0.22&   -0.01&    -0.13&     0.21&      0.31&     0.11&      0.25&      0.43         &0.57\\
     22020&    -0.35&   -0.03&    -0.23&    0.09&   -0.01&    0.04&     0.11&     -0.13&   -0.06&     0.02&   ...         &0.21\\
     22060&    -0.63&   -0.07&    -0.28&    0.02&    0.00&    0.00&     0.14&     0.10&   -0.05&      0.23&    -0.02         &0.47\\
     23080&    -0.32&   -0.03&    -0.13&     0.15&    0.04&    0.09&     0.11&     0.08&   -0.06&      0.24&      0.16         &0.40\\
     24030&     -1.0&   -0.05&    -0.53&    0.02&    0.04&    -0.33&     0.13&      0.21&    0.02&   ...&   ...         &...\\
     25860&    -0.35&    0.01&    -0.20&     0.16&    0.04&    0.10&     0.17&     0.07&   -0.08&      0.26&      0.22         &0.35\\
     26452&    -0.89&   -0.03&    -0.38&     0.2&   -0.01&   -0.08&     0.13&     0.09&    -0.20&   ...&      0.24         &0.41\\
     26828&    -0.34&   -0.07&    -0.28&    0.05&   -0.04&    -0.10&    0.02&     -0.13&    -0.12&   ...&   ...         &0.13\\
     27128&    -0.81&    -0.14&    -0.39&     0.16&   -0.02&   -0.09&     0.11&    -0.02&    -0.12&    -0.01&   ...         &0.40\\
     29269&    -0.68&  0.00&    -0.28&    0.05&   0.01&   -0.03&     0.17&     -0.14&    -0.10&    -0.08&     0.07         &0.29\\
     31188&    -0.59&    -0.12&    -0.15&    0.03&   -0.06&   -0.07&   -0.02&    -0.06&   -0.07&    -0.01&     0.04         &0.17\\
     34642&    -0.44&   -0.04&    -0.27&    0.02&   -0.02&    -0.10&   -0.04&     -0.16&   0.00&     -0.23&     0.08         &0.15\\
     35989&    -0.19&   -0.04&    -0.11&   -0.02&   -0.03&    -0.25&   -0.02&     -0.33&    -0.21&      0.18&    0.01         &0.13\\
     36849&    -0.77&    -0.14&    -0.40&    0.02&   -0.04&    -0.10&     0.10&    -0.10&    -0.12&     0.02&   ...         &0.39\\
     37233&    -0.51&  0.00&    -0.27&    0.10&    0.02&   -0.04&   -0.03&     -0.11&    -0.12&     -0.12&     0.04         &0.36\\
     38769&    -0.79&   -0.06&    -0.54&    0.02&   0.01&      0.0&     0.17&    -0.05&    -0.12&  0.00&   ...         &0.26\\
     39893&    -0.84&   -0.02&    -0.25&     0.16&    0.02&   -0.05&     0.19&     -0.16&    -0.14&      0.18&      0.31         &0.53\\
     40613&    -0.62&   -0.03&    -0.31&    0.09&   -0.04&   -0.04&     0.10&    -0.05&    -0.19&     -0.15&     0.07         &0.24\\
     43393&    -0.59&   -0.01&    -0.28&    0.09&    0.02&    0.02&    0.10&     -0.10&    -0.22&    -0.02&      0.15         &0.33\\
     44075&    -0.86&   -0.07&    -0.35&     0.11&   -0.06&    -0.12&    0.10&     0.09&   -0.06&      0.12&      0.14         &0.35\\
     44347&    -0.85&   -0.08&    -0.43&     0.21&    0.05&    -0.13&     0.19&      0.13&    0.10&      0.13&      0.35         &0.52\\
     44860&    -0.51&  0.00&    -0.20&     0.14&    0.05&    0.09&     0.17&     0.09&    -0.10&     0.08&     0.08         &0.39\\
     45947&    -0.46&    0.04&    -0.21&    0.06&    0.03&     0.22&     0.13&     0.06&    -0.11&    -0.04&      0.13         &0.57\\
     50005&    -0.53&    0.02&    -0.22&     0.23&    0.03&     0.14&    0.05&     0.09&    -0.19&   ...&   ...         &0.42\\
     50671&    -0.48&   -0.02&    -0.13&   -0.02&    0.02&    0.05&    0.09&    -0.05&    0.03&   -0.01&     0.02         &0.17\\
     50965&    -0.57&   -0.04&    -0.22&     0.13&    0.02&   0.00&    0.10&     0.03&   -0.07&     0.02&   ...         &0.34\\
     52673&    -0.66&    0.02&    -0.20&     0.11&    0.04&    0.02&     0.23&      0.15&   -0.01&     0.03&      0.19         &0.40\\
     58843&    -0.79&  0.00&    -0.33&     0.13&    0.03&   -0.03&    0.09&      0.18& 0.00&     0.08&     0.09         &0.44\\
     59233&    -0.83&    0.07&   -0.08&    0.06&   -0.01&    0.02&     0.17&     -0.40&    -0.25&    -0.08&     0.05         &0.12\\
     59750&    -0.74&   -0.09&    -0.35&    0.09&    0.02&   -0.08&     0.12&     0.07&    -0.14&   ...&   ...         &0.32\\
     60268&    -0.72&    0.02&    -0.26&    0.10&    0.05&    0.08&     0.17&  0.00&    -0.14&     0.07&      0.17         &0.41\\
     60956&    -0.58&   -0.02&    -0.18&    0.08&    0.05&    0.04&     0.15&     0.06&    -0.10&      0.22&      0.29         &0.44\\
     62240&    -0.83&    0.03&    -0.32&     0.19&    0.07&    -0.11&    0.04&     0.04&    -0.28&      0.21&      0.22         &0.57\\
     64426&    -0.71&   -0.09&    -0.36&    0.09&   -0.04&   -0.08&    0.04&    -0.07&    -0.21&     0.09&      0.21         &0.21\\
     65449&    -0.44&    0.03&    -0.22&    0.04&   -0.01&    0.09&    0.04&     -0.16&    -0.14&     -0.27&  0.00         &0.29\\
     70520&    -0.62&  0.00&    -0.25&     0.12&   0.01&   -0.02&    0.09&    -0.06&    -0.22&      0.11&     0.07         &0.28\\
     70681&     -1.1&   -0.06&    -0.47&    0.07&   -0.01&    -0.33&    0.08&      0.29&    0.10&   ...&      0.34         &0.53\\
     71819&    -0.14&   -0.01&   -0.07&    0.02&      0.0&   0.01&    0.02&    -0.02&   -0.06&     0.03&      0.16         &0.03\\
     72407&    -0.54&    0.05&    -0.20&     0.14&    0.10&    0.08&     0.17&      0.13&    -0.13&     0.09&      0.29         &0.56\\
     72803&    -0.73&   -0.05&    -0.26&     0.11&    0.09&   0.01&    0.09&   -0.01&    -0.28&     0.07&      0.19         &0.42\\
     74033&    -0.85&  0.00&    -0.35&     0.20&    0.03&   -0.09&     0.18&      0.17&    -0.11&     0.02&      0.19         &0.34\\
     74067&    -0.75&   -0.06&    -0.32&    0.01&   0.01&   -0.07&     0.14&     0.09&    -0.10&      0.14&      0.21         &0.48\\
     81748&    -0.01&   -0.01&   -0.09&   -0.03&   -0.03&   -0.01&   -0.08&    -0.04&    -0.19&      0.16&     0.10         &0.04\\
     84781&    -0.29&  0.00&    -0.23&    0.09&    0.03&     0.13&     0.14&      0.10&   -0.01&      0.22&      0.18         &0.45\\
     84803&    -0.52&    0.02&    -0.19&     0.11&    0.05&    0.04&    0.03&    -0.08&    -0.32&     0.09&      0.14         &0.25\\
\hline
\end{tabular}
\end{table*}

\begin{table*}
\contcaption{}
\begin{tabular}{rrrrrrrrrrrrrrr}
\hline \hline
HIP & [Fe/H] & Cr  & Mn & Co & Ni & Cu & Zn & Y &  Ba & Ce & Nd & Eu \\
\hline
     84862&    -0.41&   -0.03&    -0.24&     0.12&    0.04&    0.02&     0.26&     0.10&    -0.12&     0.06&      0.32         &0.45\\
     85373&    -0.82&    0.04&    -0.30&     0.23&    0.08&    -0.2&    0.10&     0.05&    -0.31&   ...&      0.63         &0.71\\
     85378&    -0.51&   -0.04&    -0.24&    0.09&    0.04&   -0.02&    0.09&    -0.01&    -0.15&     0.08&      0.22         &0.36\\
     85757&    -0.70&   -0.03&    -0.29&    0.10&    0.03&   -0.02&    0.10&     0.03&    -0.17&     -0.10&      0.14         &0.09\\
     86013&    -0.70&    -0.11&    -0.32&    0.08&   -0.03&    -0.13&     0.11&     0.02&    -0.13&    -0.02&      0.30         &0.35\\
     86830&    -0.59&   0.01&    -0.22&     0.14&    0.05& 0.00&    0.04&    -0.09&    -0.27&    -0.07&     0.10         &0.25\\
     87089&    -0.30&   -0.03&   -0.05&     0.12&    0.06&    0.06&    0.04&     0.05&    -0.10&      0.32&      0.28         &0.46\\
     87533&    -0.21&  -0.01&    -0.12&   -0.04&   -0.02&   -0.04&  -0.01&     -0.13&    -0.14&    -0.08&    -0.06         &-0.06\\
     88039&    -0.81&   -0.09&    -0.35&    0.07&    0.04&   -0.07&     0.22&     0.01&    -0.14&     0.04&     0.09         &0.26\\
     88166&    -0.76&   -0.01&    -0.27&     0.11&    0.03&   -0.05&     0.14&     0.09&    -0.21&      0.26&      0.17         &0.52\\
     90393&    -0.72&    0.05&    -0.15&     0.14&    0.05&   -0.06&    0.04&     0.09&    -0.24&      0.23&      0.61         &...\\
     94129&    -0.27&  -0.01&    -0.17&     0.10&   0.01&    0.03&     0.13&   0.00&    0.06&    -0.04&     0.08         &0.30\\
     96185&    -0.56&   -0.09&    -0.32&    0.10&      0.0&   -0.03&    0.04&     0.01&    -0.34&    -0.06&      0.17         &0.20\\
     96902&    -0.29&   -0.02&    -0.17&    0.09&    0.03&    0.09&    0.08&     -0.15&    -0.22&    -0.06&    -0.02         &0.14\\
     97846&    -0.18&   0.01&    0.02&    0.08&    0.04&    0.08&     0.19&    -0.08&   -0.02&     0.03&      0.19         &0.12\\
     98020&     -1.6&    -0.16&    -0.48&     0.16& 0.00&    -0.66&     0.56&    -0.01&   -0.04&      0.65&      0.57         &...\\
     98532&     -1.13&   -0.03&    -0.44&    0.03& 0.00&    -0.40&    0.07&      0.20&    0.04&     0.05&      0.23         &0.31\\
     99224&    -0.12&   -0.04&    -0.16&    0.02&   -0.02&    0.05&    0.07&    -0.04&    -0.12&  0.00&      0.14         &0.08\\
    104659&    -0.95&    -0.19&    -0.56&   -0.06&   -0.05&    -0.23&     0.11&     -0.12&    -0.18&   ...&   ...         &0.27\\
    106947&    -0.39&   -0.02&   -0.05&     0.12&    0.05&     0.11&     0.13&       0.0&    0.05&      0.28&      0.24         &0.47\\
    107294&     -1.14&   -0.03&    -0.28&     0.25&     0.11&    -0.50&    0.04&      0.22&     0.11&   ...&   ...         &...\\
    108056&     0.14&   -0.06&    -0.14&   -0.03&   -0.01&    0.04&    0.04&     0.06&     0.15&    -0.05&   ...         &-0.12\\
    109384&    -0.38&   -0.04&   -0.06&     0.16&    0.04&    0.04&     0.19&      0.13&    -0.2&      0.29&      0.17         &0.34\\
    110291&    -0.93&    -0.12&    -0.41&    0.04&   -0.04&    -0.21&    0.09&     0.03&   -0.03&   ...&     0.03         &0.40\\
    111517&    -0.49&    0.06&    -0.13&     0.18&    0.09&     0.16&     0.16&    -0.08&    -0.22&     -0.11&    -0.02         &0.36\\
    112666&    -0.42&   -0.03&    -0.14&    0.09&   -0.01&   0.01&    0.07&    -0.09&    -0.13&      0.27&      0.16         &0.43\\
    112811&    -0.63&    -0.10&    -0.37&    0.07&   -0.02&    -0.11& 0.00&     0.07&    -0.19&     -0.10&    -0.05         &0.28\\
    113514&    -0.64&   -0.05&    -0.24&    0.04&      0.0&    0.08&     0.16&     0.08&   -0.03&     0.07&      0.35         &0.43\\
    116421&    -0.50&  -0.01&    -0.24&     0.12&    0.03&      0.0&    0.07&     0.03&    -0.13&       0.0&      0.19         &0.23\\
    117029&    -0.76&   -0.02&    -0.31&     0.13&    0.04&   -0.03&     0.11&    -0.04&    -0.27&     0.05&      0.18         &0.25\\
\hline\\
\multicolumn{12}{c}{Thin Disk} \\
\hline\\
      2909&    -0.28&   -0.01&    -0.15&    0.08&    0.03&    0.04&   -0.01&    -0.08&    -0.12&     0.02&      0.12         &0.16\\
     14086&    -0.65&   0.01&    -0.23&     0.14&    0.05&    0.07&    0.06&     0.09&    -0.18&     0.06&      0.28         &0.39\\
     14241&    -0.49&   -0.01&    -0.19&     0.15&    0.04&     0.15&     0.16&      0.16&   -0.06&      0.13&      0.22         &0.48\\
     19696&    -0.24&   -0.01&    -0.14&    0.06& 0.00&    0.10&     0.19&     0.08&    0.02&     0.07&      0.20         &0.25\\
     26437&     0.10&    0.00&   -0.05&   -0.04& 0.00&   -0.02&    -0.11&    -0.05&    -0.13&     -0.16&     0.02         &-0.08\\
     39616&    -0.41&   -0.05&    -0.15&   -0.02&   -0.04&   -0.06&    0.06&     0.05&     0.12&      0.21&      0.27         &0.12\\
     40118&    -0.47&   -0.05&    -0.19&    0.10&   0.01&    0.10&     0.16&  0.00&   -0.06&      0.17&      0.32         &0.38\\
     64924&   -0.03&   -0.03&   -0.06&   0.01&   -0.05& 0.00&    0.07&    -0.08&    0.03&      0.17&      0.26         &0.15\\
     73078&    -0.11&   -0.04&   -0.07&    0.04&    0.05&    0.02&    0.02&    -0.09&    -0.41&      0.13&      0.18         &-0.10\\
     74933&    -0.39&   -0.08&    -0.20&   -0.02&   -0.04&   -0.03&    0.09&     0.02&    0.05&     0.04&      0.16         &0.24\\
     81681&    -0.38&   -0.05&    -0.22&    0.09&    0.04&    0.10&     0.12&     0.05&    -0.15&     0.10&      0.35         &0.30\\
     84506&    0.09&    0.02&   -0.07&    0.08&    0.06&     0.15&    0.05&    0.01&   -0.08&     0.03&  0.00         &-0.11\\
     86568&    -0.40&   -0.05&    -0.16&     0.17&    0.04&    0.04&     0.13&    -0.07&   -0.07&      0.20&      0.18         &0.49\\
\hline\\
\multicolumn{12}{c}{Halo} \\
\hline\\
      3026&     -1.0&    -0.21&    -0.52&     0.31&   -0.01&  ...&    0.03&     0.06&    0.09&   ...&   ...         &...\\
     10449&    -0.87&   -0.01&    -0.41&     0.13&   -0.06&    -0.20&     0.14&     0.07&   -0.01&      0.29&   ...         &0.49\\
     12294&    -0.95&    0.09&    -0.35&  ...&    0.04&    -0.37&  ...&    0.01&    -0.12&   ...&      0.80         &...\\
     16072&     -1.39&   -0.02&    -0.28&  ...&   -0.01&    -0.32&     0.33&      0.36&     0.14&   ...&   ...         &...\\
     28671&     -1.01&    0.02&    -0.48&   0.01&   -0.03&    -0.42&     0.15&     0.10&    -0.15&   ...&   ...         &0.42\\
     52771&     -2.0&  ...&    -0.47&     0.78&   -0.06&  ...&     0.17&   ...&    -0.27&   ...&   ...         &...\\
     55592&    -0.94&    -0.11&    -0.42&   -0.02&   -0.05&    -0.34&     0.17&     0.09&     0.13&      0.12&   ...         &0.40\\
     57450&     -1.50&   -0.09&    -0.40&  ...&    -0.11&    -0.36&    0.08&    -0.04&   -0.05&   ...&   ...         &...\\
\hline
\end{tabular}
\end{table*}

\begin{table*}
\contcaption{}
\begin{tabular}{rrrrrrrrrrrrrrr}
\hline \hline
HIP & [Fe/H] & Cr  & Mn & Co & Ni & Cu & Zn & Y &  Ba & Ce & Nd & Eu \\
\hline
     58229&    -0.83&    -0.35&    -0.40&     0.26&   -0.05&    -0.44&    0.02&     0.03&    -0.13&   ...&   ...         &...\\
     62882&    -0.98&   -0.07&    -0.61&    -0.15&   -0.08&    -0.55&     0.12&     0.08&   -0.06&     0.07&      0.10         &0.12\\
     73385&     -1.46&     0.18&    -0.39&  ...&    0.07&    -0.46&     0.20&      0.20&    0.07&      0.27&   ...         &0.31\\
     78640&     -1.34&    ...&    -0.34&     0.41&   -0.03&  ...&   -0.07&    -0.07&    -0.28&   ...&      0.14         &0.06\\
     80837&    -0.80&    0.05&    -0.27&     0.22&    0.04&   0.01&     0.15&     0.06&    -0.13&    -0.05&      0.14         &0.29\\
     86321&    -0.87&   -0.07&    -0.34&     0.20&   -0.04&    -0.43&    0.08&     0.07&    0.03&   ...&   ...         &0.36\\
     86431&    -0.54&   -0.08&    -0.23&    0.05&   -0.05&   -0.03&    0.07&   0.00&   -0.07&     0.03&      0.33         &0.30\\
     94449&     -1.12&   -0.08&    -0.36&     0.14&   -0.01&    -0.40&    0.03&     -0.12&    -0.27&      0.11&   ...         &0.10\\
    100568&    -0.99&   -0.06&    -0.51&   -0.07&    -0.12&    -0.45&   -0.06&     -0.17&    -0.23&      0.11&      0.14         &0.41\\
    109067&    -0.73&    -0.16&    -0.40&    0.06&   -0.05&    -0.22&     0.1&      0.13&   -0.10&     0.04&    0.01         &...\\
    111549&    -0.95&   -0.04&    -0.34&   -0.06&   -0.07&    -0.40&   -0.03&     -0.29&    -0.24&   ...&    -0.01         &0.27\\
    115704&     -1.78&  ...&  ...&  ...&    ...&  ...&  ...&   ...&  ...&   ...&   ...         &...\\
\hline\\
\multicolumn{12}{c}{Thin/Thick Disk} \\
\hline\\
      5163&    -0.74&  0.00&    -0.25&    0.10&    0.06&    0.07&    0.06&     0.03&   -0.09&      0.25&   ...         &0.38\\
      8720&    -0.74&   -0.03&    -0.19&     0.25&    0.07&   -0.01&     0.13&     0.02&    -0.20&      0.17&      0.15         &0.45\\
     10711&    -0.69&    -0.11&    -0.42&     0.11&   -0.06&    -0.13&     0.11&     0.02&    -0.13&      0.13&   ...         &0.27\\
     12381&    -0.16&   -0.06&    -0.25&      0.0&   -0.09&   -0.01&   -0.07&      0.12&   -0.02&     -0.27&   ...         &0.14\\
     15394&    -0.27&    0.00&   -0.09&    0.02&   0.01&   -0.02&     0.12&    -0.08&    -0.15&     0.02&     0.09         &0.09\\
     16738&     0.37&   -0.01&   0.01&    0.03&    0.06&     0.22&     0.18&    -0.08&     0.12&   ...&   ...         &...\\
     21227&    -0.45&    -0.12&    -0.26&      0.0&   -0.02&   -0.04&    0.03&     0.02&   -0.08&     0.08&      0.49         &0.37\\
     21306&    -0.67&   -0.05&    -0.33&    0.08&    0.02&   -0.05&     0.17&     0.07&    -0.10&      0.24&      0.24         &0.29\\
     21703&     0.15&   -0.08&   -0.09&  -0.01&   0.01&   -0.01&  -0.01&      0.13&   -0.04&      0.14&      0.15         &0.14\\
     21921&    -0.41&   -0.01&    -0.20&     0.12&    0.03&    0.02&     0.11&     0.06&    -0.13&      0.12&      0.39         &0.47\\
     24037&    -0.49&   -0.01&    -0.19&     0.13&    0.04&     0.15&     0.14&     0.05&   -0.07&     0.06&      0.33         &0.38\\
     30990&    -0.87&   -0.07&    -0.48&     0.14&   -0.01&    -0.15&     0.12&     -0.10&    -0.21&     0.04&   ...         &0.29\\
     33382&   -0.05&   -0.05&    -0.12&   -0.01&   -0.03&   0.01&   -0.08&    -0.04&   -0.04&     0.04&      0.13         &0.08\\
     34511&    -0.15&   -0.03&   -0.09&   -0.06&   -0.05&   -0.01&   -0.03&      0.11&     0.11&     0.09&      0.25         &0.11\\
     35148&    -0.30&   -0.06&    -0.17&   -0.04&   -0.07&   -0.06&   -0.07&     -0.16&    -0.15&     -0.12&     0.05         &0.08\\
     40023&    -0.12&    0.04&   -0.04&    0.02&   -0.03&    0.08&   -0.10&     -0.18&   -0.04&    -0.07&    -0.01         &-0.05\\
     42734&    -0.70&    0.05&    -0.23&     0.12&   0.01&   0.01&     0.11&     -0.14&    -0.13&    -0.01&     0.02         &0.34\\
     47588&    -0.47&   -0.03&    -0.22&     0.19&    0.02&    0.08&    0.10&    -0.05&    -0.19&     -0.20&     0.07         &0.26\\
     52015&   -0.02&  0.00&   -0.04&    0.04&   -0.01&    0.05&    0.02&    -0.08&    -0.10&    -0.02&     0.06         &-0.03\\
     53535&     0.11&    0.00&   -0.08&    0.07&   0.01&    0.10&    0.02&     -0.13&    -0.11&    -0.06&      0.20         &-0.16\\
     54196&    -0.39&   -0.04&    -0.21&    0.04&   -0.04& 0.00&    0.03&     -0.10&    -0.14&     -0.13&    -0.03         &0.17\\
     62077&    -0.59&   -0.02&    -0.22&     0.17&    0.02&    0.10&    0.09&    -0.03&   0.01&     0.05&   ...         &0.36\\
     64103&    -0.21&   -0.06&    -0.13&   -0.06&   -0.05&   -0.03&    0.01&    -0.05&   -0.02&      0.11&      0.14         &0.17\\
     74442&    -0.23&   -0.06&    -0.13&   -0.05&   -0.02&   -0.02&    0.05&    -0.02&    -0.14&     0.08&       0.0         &0.07\\
     74443&    -0.59&   0.01&   -0.08&     0.20&    0.06& 0.00&     0.13&    -0.06&    -0.22&    -0.03&     0.07         &0.44\\
     80162&    -0.66&   -0.02&    -0.17&     0.12&    0.08&    0.05&     0.16&   -0.01&    -0.20&      0.15&      0.15         &0.41\\
     82265&    0.09&   -0.03&   -0.04&    0.04&   0.01&    0.04&   -0.03&    0.01&   -0.04&      0.14&      0.14         &0.22\\
     85653&    -0.43&    0.00&    -0.22&     0.13&    0.05&     0.11&     0.12&      0.37&     0.17&     0.10&      0.39         &0.41\\
     89583&    -0.20&   -0.05&    -0.15&    0.10&    0.03&     0.11&    0.03&     0.03&   -0.04&     0.06&      0.19         &0.40\\
     90745&    -0.50&  -0.01&    -0.20&    0.06&    0.02&    0.04&    0.06&    -0.02&    -0.11&    -0.04&     0.07         &0.22\\
     94615&     0.20&   0.01&   -0.07&      1.3&   -0.02&    0.06&   -0.02&     0.07&     0.12&      0.23&      0.19         &0.06\\
     99938&    -0.54&   -0.10&    -0.26&    0.03&      0.0&   -0.03&    0.06&     0.02&   -0.08&     0.05&      0.21         &0.37\\
    102081&     0.09&   -0.06&   -0.09&      0.0&   -0.03&   -0.03&    0.04&     0.04&   -0.02&  0.00&    -0.04         &-0.01\\
    115721&    -0.46&  -0.01&    -0.29&    0.04&  -0.01&     0.11&     0.17&    -0.02&   -0.02&     0.07&     0.05         &0.30\\
\hline\\
\multicolumn{12}{c}{Thick Disk/Halo} \\
\hline\\
      7452&     -1.53&     0.38&  ...&  ...&  ...&  ...&    0.02&      0.23&   -0.01&      0.12&   ...         &...\\
     14594&     -1.88&  ...&  ...&     0.91&     0.44&  ...&     0.33&   ...&    -0.16&   1.0e+03&   1.0e+03         &1.0e+03\\
     20298&    -0.84&   -0.04&    -0.43&    0.07&   -0.07&    0.05&     0.20&      0.34&   -0.02&      0.16&      0.28         &0.29\\
     23922&    -0.66&   -0.08&    -0.31&    0.07&   -0.02&   -0.04&     0.17&     0.09&    -0.11&    -0.09&      0.11         &0.35\\
     26617&    -0.75&   -0.05&    -0.30&     0.18&      0.0&    -0.21&    0.09&      0.12&   -0.06&      0.21&      0.25         &0.39\\
     42864&     -1.47&    -0.17&    -0.58&  ...&     0.24&    -0.16&     0.39&   ...&    0.04&   ...&   ...         &...\\
     43595&    -0.84&   -0.04&    -0.29&     0.14&   -0.01&   -0.03&     0.20&     0.07&    -0.11&      0.26&      0.23         &0.36\\
     48209&    -0.65&   -0.01&    -0.18&    0.09&    0.06&    0.06&     0.12&     0.04&   -0.09&     0.09&     0.10         &0.35\\
     51477&     -1.2&  0.00&    -0.47&     0.15&   0.01&    -0.24&     0.22&      0.26&    0.02&      0.11&      0.25         &0.29\\
     60331&    -0.64&     0.21&    -0.35&     0.17&   -0.06&  ...&     0.28&    -0.05&    -0.25&    -0.08&   ...         &0.58\\
     62507&    -0.24&   -0.04&    -0.13&   0.01&   -0.03&   -0.04&     0.12&     -0.16&    -0.17&     -0.20&     0.07         &-0.05\\
     71019&    -0.39&     0.00&    -0.27&    0.07&    0.03&    0.04&     0.15&     -0.15&    -0.10&     0.02&     0.09         &0.21\\
     85650&    -0.39&   0.01&    -0.18&     0.12&      0.0& 0.00&     0.19&    -0.08&    -0.14&      0.23&      0.24         &...\\
    107236&    -0.50&   -0.04&    -0.18&     0.17&    0.07&    0.05&     0.10&     0.07&    -0.15&      0.11&      0.15         &0.42\\

\hline
\end{tabular}
